UniTAC: Universal Task-Aware Compression via Weighted Distortion Measures

Lossy compression is conventionally driven by a task-agnostic distortion (e.g., MSE or MS-SSIM), yet in many emerging applications the receiver cares not about uniform fidelity but about a downstream task whose relevant content varies across the signal and evolves over time. We formulate task-aware compression as a weighted rate-distortion problem, in which a single codec is driven by a separable, per-component weighted distortion whose weights encode task importance and may depend on the source. We introduce task consistency, i.e., that minimizing the weighted distortion also minimizes the true task loss, and characterize when it holds: for linear tasks, the task loss admits a weighted-MSE form with signal-independent weights under suitable cross-term conditions, while for nonlinear tasks, an integrated-gradients analysis motivates separable task-aware weights. We show how task symmetry and irrelevance further constrain the admissible weights. Guided by this theory, we realize the weight-conditioned code in a single learned Vision Transformer (ViT) codec whose token-level attention natively consumes a per-component importance vector, so one fixed backbone is re-targeted at runtime, from universal (task-agnostic) to task-specialized operation, purely by swapping the injected weights, without retraining, while producing a single human-viewable reconstruction steered to the active task. On downstream face-analysis tasks, a single model reaches 91.4% accuracy at 0.034 bpp on a localized task, within 1.9% of a task-specific codec (93.3%) and well above a universal codec (76.9%). Such task-adaptive compression suits bandwidth-constrained perception systems, e.g., in Physical AI, where the active task drifts and per-task retraining is infeasible.

==> figures/architecture.tex <==
% UniTAC architecture figure.
%
% This is a `standalone` picture. It works two ways:
%   * Preview on its own:    pdflatex architecture.tex
%   * Include in the paper:  add \usepackage{standalone} to the preamble, then
%                            \input{figures/architecture} inside a figure env.
%     (the standalone package automatically ignores the preamble below.)
%
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{bm}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds}
\begin{document}
\begin{tikzpicture}[
    font=\normalsize,
    >={Latex[length=2.2mm]},
    % main data-flow block
    block/.style={
        draw, rounded corners=2pt, thick,
        minimum width=3.6cm, minimum height=0.95cm,
        align=center, fill=black!3
    },
    % importance-conditioned block (consumes W)
    wblock/.style={
        draw=orange!70!black, rounded corners=2pt, very thick,
        minimum width=3.6cm, minimum height=0.95cm,
        align=center, fill=orange!12
    },
    % entropy / prior block
    eblock/.style={
        draw=teal!55!black, rounded corners=2pt, thick,
        minimum width=3.0cm, minimum height=1.1cm,
        align=center, fill=teal!8
    },
    io/.style={align=center, font=\normalsize\itshape},
    flow/.style={->, thick},
    wflow/.style={->, thick, orange!70!black, dashed},
    eflow/.style={->, thick, teal!55!black},
]

% ============================ ENCODER COLUMN ============================
\node[block]  (e1) {Patch Embed \\ {\footnotesize $4\times4$ patches $\rightarrow$ tokens}};
\node[wblock, below=0.6cm of e1] (e2) {Neighborhood Attn.\ $\times 4$\\{\footnotesize dilated local attention}};
\node[block,  below=0.6cm of e2] (e3) {Patch Merging\\{\footnotesize $2\times2$ tokens $\rightarrow$ token}};
\node[wblock, below=0.6cm of e3] (e4) {Sparse Global Attn.\ $\times 4$\\{\footnotesize to $T$ important tokens}};

% ============================ DECODER COLUMN ============================
\node[wblock, right=4.6cm of e4] (d1) {Sparse Global Attn.\ $\times 4$\\{\footnotesize to $T$ important tokens}};
\node[block,  above=0.6cm of d1] (d2) {Patch Expanding\\{\footnotesize token $\rightarrow$ $2\times2$ tokens}};
\node[block,  above=0.6cm of d2] (d3) {Neighborhood Attn.\ $\times 4$\\{\footnotesize dilated local refinement}};
\node[block,  above=0.6cm of d3] (d4) {Patch Unembed \\ {\footnotesize token $\rightarrow$ $4\times4$ patch}};

% ============================ ENTROPY =========================
\coordinate (mid) at ($(e4)!0.5!(d1)$);
\node[eblock] (ent) at ($(mid)+(0,-1.4cm)$)
    {Hyperprior entropy model\\{\footnotesize hyper-enc.\ $\rightarrow$ hyper-latent}\\{\footnotesize hyper-dec.\ $\rightarrow$ Gaussian prior}};

% ============================ I/O ======================================
\node[io, above=1.0cm of e1] (xin) {$X$};
\node[io, above=1.0cm of d4] (xout) {$\hat{X}$};

% importance map (colored source) -- above the latent Z, between the columns
\node[draw=orange!70!black, very thick, fill=orange!12, rounded corners=1pt,
      minimum size=1.0cm, align=center, font=\footnotesize]
      (w) at ($(mid)+(0,3.8cm)$) {importance\\map $W$};

% ============================ MAIN FLOW ================================
\draw[flow] (xin) -- (e1);
\draw[flow] (e1) -- (e2);
\draw[flow] (e2) -- (e3);
\draw[flow] (e3) -- (e4);
\draw[flow] (d1) -- (d2);
\draw[flow] (d2) -- (d3);
\draw[flow] (d3) -- (d4);
\draw[flow] (d4) -- (xout);

% encoder SGAT -> hyperprior entropy model -> decoder SGAT
\draw[eflow] (e4.south) |- (ent.west);
\draw[eflow] (ent.east) -| (d1.south);

% transmitted-latent labels on the entropy path
\node[font=\footnotesize, anchor=west] at ($(e4.south)+(0.12cm,-0.42cm)$) {$Z$};
\node[font=\footnotesize, anchor=west] at ($(d1.south)+(0.12cm,-0.42cm)$) {$\hat{Z}$};

% decoder input: positional encoding (added before the first SGAT stage).
% Placed left of the latent arrow, below the box, so it does not widen the figure.
\node[font=\footnotesize, text=black!60, anchor=east] at ($(d1.south)+(-0.12cm,-0.42cm)$) {$+$ pos.\ enc.};

% ============================ IMPORTANCE FLOW =========================
% W sits above the latent and conditions only the attention stages
% (encoder NAT + both sparse global attentions). Arrows run in channels
% just outside the columns so they never cross a box border.
\draw[wflow] (w.west) -| ([xshift=0.6cm]e2.east) -- (e2.east);
\draw[wflow] (w.west) -| ([xshift=0.6cm]e4.east) -- (e4.east);
\draw[wflow] (w.east) -| ([xshift=-0.6cm]d1.west) -- (d1.west);

% ============================ GROUP LABELS ============================
\begin{scope}[on background layer]
    \node[draw=black!25, rounded corners=3pt, dashed, inner sep=0.34cm,
          fit=(e1)(e2)(e3)(e4),
          label={[black!55,font=\footnotesize\bfseries,anchor=south west]north west:Encoder}] {};
    \node[draw=black!25, rounded corners=3pt, dashed, inner sep=0.34cm,
          fit=(d1)(d2)(d3)(d4),
          label={[black!55,font=\footnotesize\bfseries,anchor=south west]north west:Decoder}] {};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/cond_global.tex <==
% UniTAC conditioning figure (b): BOTTLENECK stage -- sparse global attention.
%
% Standalone picture. Compile alone with `pdflatex cond_global.tex`, or
% \input{figures/cond_global} inside a figure environment (needs \usepackage{standalone}).
%
% Shows, on a sample bottleneck token grid coloured by the importance map w:
%   * importance-weighted sampling of a small global memory (T tokens),
%   * an unimportant query attending globally to that memory (long arrows),
%   * the importance-dependent gate mixing self vs. attended content.
%
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usepackage{bm}
\usetikzlibrary{arrows.meta,positioning,calc,backgrounds,fit}
\begin{document}
\begin{tikzpicture}[
    font=\normalsize,
    >={Latex[length=2.0mm]},
    cell/.style={draw=black!25, minimum size=1.0cm, inner sep=0pt},
    mem/.style={draw=orange!80!black, line width=1.4pt},
]
% ----- common bounding box (identical in both conditioning figures so the
%        grids scale to the same size and align when placed side by side) -----
\useasboundingbox (-1.3,-1.9) rectangle (6.3,6.6);

% ----- importance map: a Gaussian "blob" near the centre of the grid -----
\def\cx{3.5}\def\cy{3.4}\def\sig{1.5}

% ----- 6x6 bottleneck token grid, each cell shaded by its importance w_i -----
\foreach \i in {0,...,5}{
  \foreach \j in {0,...,5}{
    \pgfmathsetmacro{\v}{exp(-(((\i-\cx)^2+(\j-\cy)^2)/(2*\sig*\sig)))}
    \pgfmathsetmacro{\fl}{12+72*\v}
    \node[cell, fill=orange!\fl] (n\i\j) at (\i*1.0,\j*1.0) {};
  }
}

% ----- T tokens selected as the global memory (highest importance) -----
\foreach \a/\b in {3/3,4/3,3/4,4/4,2/4,4/2}{
  \node[cell, mem, fill=none] (m\a\b) at (n\a\b) {};
}
\node[anchor=south, font=\small, orange!70!black] at (n44.north) {$T$-token memory};

% ----- unimportant query attends globally to every memory token -----
\node[cell, draw=blue!65!black, very thick, fill=none] (q) at (n00) {};
\node[below=1.5pt of q, blue!55!black, font=\small, align=center]
     {query\\ (unimportant)};
\foreach \a/\b in {3/3,4/3,3/4,4/4,2/4,4/2}{
  \draw[->, blue!55!black, thick, opacity=0.85] (q) -- (m\a\b);
}

\end{tikzpicture}
\end{document}


==> figures/cond_local.tex <==
% UniTAC conditioning figure (a): LOCAL stage -- neighborhood attention.
%
% Standalone picture. Compile alone with `pdflatex cond_local.tex`, or
% \input{figures/cond_local} inside a figure environment (needs \usepackage{standalone}).
%
% Shows, on a sample token grid coloured by the importance map w:
%   * the k x k neighbourhood window of a query token,
%   * importance-biased attention logits (thicker arrows toward important neighbours),
%   * the self-gate: an important token preserves itself (gamma->1) while an
%     unimportant token absorbs attended content from its neighbourhood (gamma->0).
%
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usepackage{bm}
\usetikzlibrary{arrows.meta,positioning,calc,backgrounds,fit}
\begin{document}
\begin{tikzpicture}[
    font=\normalsize,
    >={Latex[length=2.0mm]},
    cell/.style={draw=black!25, minimum size=1.0cm, inner sep=0pt},
]
% ----- common bounding box (identical in both conditioning figures so the
%        grids scale to the same size and align when placed side by side) -----
\useasboundingbox (-1.3,-1.9) rectangle (6.3,6.6);

% ----- importance map: a Gaussian "blob" toward the top-right of the grid -----
\def\cx{3.6}\def\cy{3.6}\def\sig{1.7}

% ----- 6x6 token grid, each cell shaded by its importance w_i -----
\foreach \i in {0,...,5}{
  \foreach \j in {0,...,5}{
    \pgfmathsetmacro{\v}{exp(-(((\i-\cx)^2+(\j-\cy)^2)/(2*\sig*\sig)))}
    \pgfmathsetmacro{\fl}{12+72*\v}
    \node[cell, fill=orange!\fl] (n\i\j) at (\i*1.0,\j*1.0) {};
  }
}

% ----- k x k (=3x3) neighbourhood window of the unimportant query at (1,1) -----
\begin{scope}[on background layer]
  \node[draw=blue!60!black, very thick, rounded corners=2pt,
        fit=(n00)(n22), inner sep=1.6pt] {};
\end{scope}

% ----- importance-biased attention: neighbours -> query, thickness ~ w_j -----
\foreach \a/\b in {0/0,1/0,2/0,0/1,2/1,0/2,1/2,2/2}{
  \pgfmathsetmacro{\v}{exp(-(((\a-\cx)^2+(\b-\cy)^2)/(2*\sig*\sig)))}
  \pgfmathsetmacro{\tk}{0.4+2.6*\v}
  \draw[->, blue!55!black, line width=\tk pt] (n\a\b) -- (n11);
}
\node[cell, draw=blue!65!black, very thick, fill=none] at (n11) {};
\node[below=1.5pt of n11, blue!55!black, font=\small, align=center]
     {query\\ $\gamma_i\!\to\!0$: absorb};

% ----- important query at (4,4): preserves itself -----
\node[cell, draw=red!70!black, very thick, fill=none] (qa) at (n44) {};
\draw[->, red!70!black, thick]
      (qa.north) .. controls +(0.55,0.75) and +(-0.55,0.75) .. (qa.north west);
\node[above=1.5pt of qa, red!70!black, font=\small, align=center]
     {query \; $\gamma_i\!\to\!1$: preserve};

\end{tikzpicture}
\end{document}


==> figures/paradigms.tex <==
% UniTAC paradigm figure: three regimes of learned compression.
%
% Standalone picture. Compile alone with `pdflatex paradigms.tex`, or
% \input{figures/paradigms} inside a figure environment (needs \usepackage{standalone}).
%
% Contrasts:
%   (a) Non-semantic / universal : ONE task-agnostic codec, bits spread uniformly,
%       serves every task but is specialized to none.
%   (b) Task-based / semantic     : ONE codec PER task, each separately trained;
%       task drift => retrain.
%   (c) UniTAC (ours)             : ONE shared backbone, task abstracted as an
%       importance vector w injected at runtime; swap w to serve any task,
%       no retraining.
%
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{bm}
\usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,shapes.geometric}
\begin{document}

\definecolor{codegreen}{RGB}{0,120,0}
\definecolor{codered}{RGB}{200,20,20}
\definecolor{codeblue}{RGB}{20,60,200}

\begin{tikzpicture}[
    font=\small,
    >={Latex[length=2.0mm]},
    box/.style={draw, rounded corners=2pt, minimum height=7mm, minimum width=11mm,
                align=center, inner sep=2pt},
    codec/.style={box, fill=black!4},
    task/.style={draw, circle, minimum size=5mm, inner sep=0pt, font=\scriptsize},
    lab/.style={font=\footnotesize\bfseries},
    sub/.style={font=\scriptsize\itshape, text=black!60},
    flow/.style={->, thick, black!70},
]

% ======================================================================
% Column geometry
% ======================================================================
\def\colw{4.6}        % column width
\def\ax{0}            % (a) x-origin
\def\bx{4.9}          % (b) x-origin
\def\cx{10.6}         % (c) x-origin (extra gap so its input stays clear of panel b)
\def\rowtop{0}

% ======================================================================
% (a) NON-SEMANTIC / UNIVERSAL  -- one task-agnostic codec
% ======================================================================
\begin{scope}[shift={(\ax,0)}]
  \node[lab, text=codered] (atitle) at (2.0,1.75) {Non-semantic (universal)};
  \node[sub] at (2.0,1.28) {one codec, task-agnostic};

  \node[codec, draw=codered, very thick] (aenc) at (0.7,-0.3) {Enc};
  \node[codec, draw=codered, very thick] (adec) at (2.6,-0.3) {Dec};
  \draw[flow] (aenc) -- (adec);

  \node[left=3mm of aenc, sub, align=center] (ain) {input};
  \draw[flow] (ain) -- (aenc);

  % one output feeding all tasks (uniformly)
  \node[task, draw=black!55] (at1) at (4.2, 0.55) {$T_1$};
  \node[task, draw=black!55] (at2) at (4.2,-0.30) {$T_2$};
  \node[task, draw=black!55] (at3) at (4.2,-1.15) {$T_3$};
  \draw[flow, black!45] (adec) -- (at1);
  \draw[flow, black!45] (adec) -- (at2);
  \draw[flow, black!45] (adec) -- (at3);
\end{scope}

% ======================================================================
% (b) TASK-BASED / SEMANTIC  -- one codec per task (retrain per task)
% ======================================================================
\begin{scope}[shift={(\bx,0)}]
  \node[lab, text=codeblue] (btitle) at (2.0,1.75) {Task-based (semantic)};
  \node[sub] at (2.0,1.28) {one codec \emph{per} task};

  \node[codec, draw=codeblue, very thick] (bc1) at (1.85, 0.55) {Enc\,$\to$\,Dec};
  \node[codec, draw=codeblue, very thick] (bc2) at (1.85,-0.30) {Enc\,$\to$\,Dec};
  \node[codec, draw=codeblue, very thick] (bc3) at (1.85,-1.15) {Enc\,$\to$\,Dec};

  \node[sub, align=center] (bin) at (0.4,-0.30) {input};
  \draw[flow] (bin) -- (bc1.west);
  \draw[flow] (bin) -- (bc2.west);
  \draw[flow] (bin) -- (bc3.west);

  \node[task, draw=black!55] (bt1) at (4.15, 0.55) {$T_1$};
  \node[task, draw=black!55] (bt2) at (4.15,-0.30) {$T_2$};
  \node[task, draw=black!55] (bt3) at (4.15,-1.15) {$T_3$};
  \draw[flow, black!45] (bc1) -- (bt1);
  \draw[flow, black!45] (bc2) -- (bt2);
  \draw[flow, black!45] (bc3) -- (bt3);
\end{scope}

% ======================================================================
% (c) UniTAC (OURS)  -- one shared backbone, task abstracted as w
% ======================================================================
\begin{scope}[shift={(\cx,0)}]
  \node[lab, text=codegreen] (ctitle) at (2.0,1.75) {UniTAC (universal+semantic)};
  \node[sub] at (2.0,1.28) {one backbone, task $=W$};

  \node[codec, draw=codegreen, very thick, minimum width=15mm] (cenc) at (0.9,0.45) {Enc};
  \node[codec, draw=codegreen, very thick, minimum width=15mm] (cdec) at (2.9,0.45) {Dec};
  \draw[flow] (cenc) -- (cdec);

  \node[left=2mm of cenc, sub, align=center] (cin) {input};
  \draw[flow] (cin) -- (cenc);

  % decoder serves the selected task
  \node[task, draw=black!55] (ct1) at (4.4, 1.05) {$T_1$};
  \node[task, draw=black!55] (ct2) at (4.4, 0.45) {$T_2$};
  \node[task, draw=black!55] (ct3) at (4.4,-0.15) {$T_3$};
  \draw[flow, black!45] (cdec) -- (ct1);
  \draw[flow, black!45] (cdec) -- (ct2);
  \draw[flow, black!45] (cdec) -- (ct3);

  % importance vector w: any task defines w, injected into the shared backbone
  \node[box, draw=codegreen, fill=codegreen!8, very thick] (cw) at (2.0,-1.35)
       {$W(T_i)$};
  % w injected into shared encoder and decoder (orthogonal broken lines)
  \draw[->, thick, codegreen] (cw.west) -| (cenc.south);
  \draw[->, thick, codegreen] (cw.east) -| (cdec.south);
\end{scope}

% ======================================================================
% Separators between the three panels
% ======================================================================
\draw[black!20, thick] (4.75,-1.95) -- (4.75,1.95);
\draw[black!20, thick] (9.65,-1.95) -- (9.65,1.95);

\end{tikzpicture}
\end{document}

